Underspecification does not imply Incoherence: The Risks of Semantic Collapse in Coding Models

Large Language Models (LLMs) have become increasingly effective at generating code when task descriptions are clear and precise. Yet, in practice, user-provided task descriptions are often ambiguous, incomplete, or contradictory, leaving critical aspects of the intended program behavior underspecified. In such cases, multiple behaviorally distinct interpretations may satisfy the description equally well, yet semantically differ in ways that matter/affect the user intent. A natural expectation, often assumed by researchers, is that prompt underspecification manifests as incoherence: When asked multiple times, an LLM produces multiple semantically distinct implementations reflecting the ambiguity of the task description. In this paper, we challenge this assumption. We find that LLMs frequently collapse onto a single incorrect interpretation of the task description, consistently generating coherent but behaviorally misaligned code. We term this failure mode detrimental semantic collapse and find that it affects over 10% of tasks in MBPP, 3% in HumanEval, and 32% of LiveCodeBench, all benchmarks assumed to be well-specified. By deliberately injecting underspecification issues in the benchmark prompts, the rate rises to over 5 times, exposing a fundamental blind spot in disambiguation and correctness estimation techniques that rely on incoherence as a proxy for prompt underspecification.

==> figures/motivation/collapse.tex <==
%!TEX root = ../../main.tex
\begin{tikzpicture}[
    % ---- Reusable styles (edit here) --------------------------------
    description/.style = {draw, rounded corners=2pt, fill=boxfill,
                          minimum width=1.4cm, minimum height=1.0cm,
                          align=center, font=\small},
    llm/.style         = {draw, rounded corners=2pt, fill=boxfill,
                          minimum width=1.2cm, minimum height=0.7cm,
                          font=\small\bfseries},
    cluster/.style     = {draw=clusterline, fill=clusterfill,
                          line width=0.8pt, circle},
    graycluster/.style = {draw=grayline, fill=grayfill,
                          line width=0.8pt, circle},
    flow/.style        = {-{Stealth}, line width=0.8pt},
    rowlabel/.style    = {font=\bfseries, anchor=west},
    caption/.style     = {font=\small, align=center},
  ]

  % A small helper to draw a dot inside a cluster at (x,y) offset.
  % Usage: \dot{<centernode>}{<dx>}{<dy>}
  \newcommand{\dotat}[4][clusterline]{\fill[#1] ([shift={(#3,#4)}]#2.center) circle (1.2pt);}
  \newcommand{\graydotat}[3]{\fill[grayline] ([shift={(#2,#3)}]#1.center) circle (1.2pt);}

  % =================================================================
  %  ROW 1  --  EXPECTATION
  % =================================================================
  \node[rowlabel] at (-0.8, 3.8) {Expectation};
  \draw[thick, dashed] (1.6, 3.8) -- (11.0, 3.8);

  % task description -> LLM -> clusters
  \node[fill=promptbg, rounded corners = 0.22cm,  text width=2cm, minimum width=1.4cm, minimum height=1.0cm,
                          align=center, font=\small] (descE) at (0.6, 2.4) {
  {\scalebox{3.5}{\faFile*[regular]}}
  };
  \node [below=0cm of descE, text width=2cm, align=center, text=blue!60!black, font=\bfseries] (title){Underspecified Prompt};
  \node[llm]        (llmE)  at (3.0, 2.4) {LLM};
  \draw[flow] (descE) -- (llmE);
  \draw[flow] (llmE) -- ++(1.1,0);

  % three comparable clusters + ellipsis
  \node[cluster, minimum size=1.6cm] (e1) at (5.6, 2.4) {};
  \node[cluster, minimum size=1.4cm, fill=orange!30, draw=orange] (e2) at (7.6, 2.4) {};
  \node[cluster, minimum size=1.3cm, fill=green!80!black!20, draw=green!80!black] (e3) at (9.4, 2.4) {};
  \node (edots) at (10.7, 2.4) {$\cdots$};

  % dots inside expectation clusters (edit freely)
  \dotat{e1}{-0.2}{0.2} \dotat{e1}{0.25}{0.25} \dotat{e1}{0.0}{-0.1}
  \dotat{e1}{-0.25}{-0.25} \dotat{e1}{0.3}{-0.2}
  \dotat[orange]{e2}{-0.15}{0.15} \dotat[orange]{e2}{0.2}{-0.1} \dotat[orange]{e2}{-0.1}{-0.2}
  \dotat[green!80!black]{e3}{-0.1}{0.1} \dotat[green!80!black]{e3}{0.15}{-0.05}

  % label under first cluster
  \node[caption, below=0.15cm of e1] {dominant\\interpretation};

  % =================================================================
  %  ROW 2  --  REALITY
  % =================================================================
  \node[rowlabel] at (-0.8, 0.2) {Semantic Collapse};
  \draw[thick, dashed] (2.4, 0.2) -- (11.0, 0.2);

  \node[fill=promptbg, rounded corners = 0.22cm,  text width=2cm, minimum width=1.4cm, minimum height=1.0cm,
                          align=center, font=\small] (descR) at (0.6, -1.2)  {
  {\scalebox{3.5}{\faFile*[regular]}}
  };
  \node [below=0cm of descR, text width=2cm, align=center, text=blue!60!black, font=\bfseries] (title){Underspecified Prompt};
  \node[llm]        (llmR)  at (3.0, -1.2) {LLM};
  \draw[flow] (descR) -- (llmR);
  \draw[flow] (llmR) -- ++(1.1,0);

  % one large dominant cluster + two tiny grayed-out ones
  \node[cluster, minimum size=2.0cm]    (r1) at (5.8, -1.2) {};
  \node[graycluster, minimum size=0.7cm](r2) at (8.0, -1.2) {};
  \node[graycluster, minimum size=0.7cm](r3) at (9.4, -1.2) {};

  % many dots in the dominant cluster
  \dotat{r1}{-0.3}{0.3}  \dotat{r1}{0.1}{0.35} \dotat{r1}{0.35}{0.1}
  \dotat{r1}{-0.35}{-0.1}\dotat{r1}{0.0}{0.0}  \dotat{r1}{0.3}{-0.3}
  \dotat{r1}{-0.1}{-0.35}\dotat{r1}{0.2}{-0.1} \dotat{r1}{-0.25}{0.05}
  % single dots in the grayed-out clusters
  %\graydotat{r2}{0.0}{0.0}
  %\graydotat{r3}{0.0}{0.0}

  \node[caption, below=0.15cm of r1] {dominant\\interpretation};
  %\node[caption, below=0.30cm of $(r2)!0.5!(r3)$] {grayed out};

\end{tikzpicture}

==> figures/motivation/mbpp.tex <==
%!TEX root = ../../main.tex
\begin{tikzpicture}[
    x=1cm,y=1cm,
    every node/.style={inner sep=0pt, outer sep=0pt},
    title/.style={font=\bfseries\fontsize{18}{20}\selectfont},
    sectiontitle/.style={font=\bfseries\fontsize{16}{18}\selectfont},
    bubbletext/.style={font=\ttfamily\fontsize{15}{17}\selectfont, align=center},
    iconlabel/.style={font=\fontsize{22}{24}\selectfont},
]

% ===================== MIDDLE: UNDERSPECIFIED PROMPT =====================

\node[sectiontitle, text=blue!60!black] (user-title) at (0, 0) {Underspecified Prompt - MBPP/294};

% left icons
\node[iconlabel, text=icongray, below left=0.2cm and 0cm of user-title] (user) {\faUser};
%\node[iconlabel, below=0.3cm of user, text=blue!60!black] {\faExclamationTriangle};

% prompt text
\node[bubbletext, fill=promptbg, above right=-2.6cm and 0.2cm of user, text width=8.1cm, rounded corners = 0.22cm, inner sep=0.5cm, align=left]  (prompt) {%
Write a function to find the \colorbox{badbg}{maximum value} in a given heterogeneous list.
};

% ===================== BOTTOM: INCORRECT RESPONSE =====================
\node[sectiontitle, text=black, below right=0.5cm and -6cm of prompt] (title-incorrect) {Consistent Model Response};

\node[iconlabel, text=icongray, below right=0.2cm and 0cm of title-incorrect] (robot) {\faRobot};

\node[bubbletext, anchor=center, text width=9cm, rounded corners=0.24cm,  fill=promptbg,  above left=-4.4cm and 0.2cm of robot, align=left ] (answer) {%
\begin{minipage}{\linewidth}
\adjustbox{max width=1.2\linewidth}{
    \begin{lstlisting}[numbers=none, breaklines=false, escapechar=!]
def max_val(lst):
  numeric_values = [
  	item for item in lst 
  	if isinstance(item, 
		!{\color{red}(int, float)}!)
  ]
  ...
    \end{lstlisting}
  }
 \end{minipage}
};

\node[bubbletext, anchor=center, text width=8cm, rounded corners=0.24cm,  fill=badbg,  below left=-0.5cm and -8.7cm of answer, inner sep=0.2cm, align=left ] (verdict) {%
\faThumbsDown[regular] ~ maximum {\em integer} value
};

\node [below=0.7cm of verdict]{};


\end{tikzpicture}
